Optimal Wireless Resource Allocation with Random Edge Graph Neural Networks

We consider the problem of optimally allocating resources across a set of transmitters and receivers in a wireless network. The resulting optimization problem takes the form of constrained statistical learning, in which solutions can be found in a model-free manner by parameterizing the resource allocation policy. Convolutional neural networks architectures are an attractive option for parameterization, as their dimensionality is small and does not scale with network size. We introduce the random edge graph neural network (REGNN), which performs convolutions over random graphs formed by the fading interference patterns in the wireless network. The REGNN-based allocation policies are shown to retain an important permutation equivariance property that makes them amenable to transference to different networks. We further present an unsupervised model-free primal-dual learning algorithm to train the weights of the REGNN. Through numerical simulations, we demonstrate the strong performance REGNNs obtain relative to heuristic benchmarks and their transference capabilities.

==> hexagon_graph.tex <==
% !TEX root = ../root.tex

\tikzstyle{empty node} = [ circle, 
                           draw = black,
                           text = black, 
                           minimum size = 0.65*\unit]

\tikzstyle{blue node} = [ empty node, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]

\tikzstyle{red node} = [ empty node, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\tikzstyle{edge} = [shorten >=0pt, shorten <=0pt]


\def \myfactor {1.13}
\def \unit     {\myfactor cm}

\def \radius   {1.4}


{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Nodes in the left pentagon 
  \node                             [blue node] (AP1) {AP1}; % Defines center of pentagon
  \path (AP1) ++ (  0:\radius) node [blue node] (1)   {$1$}; % ++ ( 0.5,  0.5) node {$x_1$}; %;
  \path (AP1) ++ ( 72:\radius) node [blue node] (2)   {$2$}; %  ++ ( 0.6,  0.4) node {$x_2$}; %;
  \path (AP1) ++ (144:\radius) node [blue node] (3)   {$3$}; %  ++ (-0.6,  0.4) node {$x_3$}; %;
  \path (AP1) ++ (216:\radius) node [blue node] (4)   {$4$}; %  ++ (-0.5,  0.5) node {$x_4$}; %;
  \path (AP1) ++ (288:\radius) node [blue node] (5)   {$5$}; %  ++ (-0.6, -0.4) node {$x_5$}; %;

  % Nodes in the right pentagon 
  \path (AP1) ++ (3.6*\radius,0) node [red node] (AP2) {AP2};  % Defines center of pentagon
  \path (AP2) ++ (180:\radius)   node [red node] (6)   {$6$};  % ++ ( 0.5,  0.5) node {$x_7$}; %;
  \path (AP2) ++ (252:\radius)   node [red node] (7)   {$7$};  % ++ ( 0.6,  0.4) node {$x_8$}; %;
  \path (AP2) ++ (324:\radius)   node [red node] (8)   {$8$};  % ++ (-0.6,  0.4) node {$x_9$}; %;
  \path (AP2) ++ ( 36:\radius)   node [red node] (9)   {$9$}; % ++ (-0.5,  0.5) node {$x_{10}$}; %;
  \path (AP2) ++ (108:\radius)   node [red node] (10)  {$10$}; % ++ (-0.6, -0.4) node {$x_{11}$}; %;

  % Edges connecting left pentagon  
  \path[-stealth] (1)  edge [edge] node {} (AP1);
  \path[-stealth] (2)  edge [edge] node {} (AP1);
  \path[-stealth] (3)  edge [edge] node {} (AP1);
  \path[-stealth] (4)  edge [edge] node {} (AP1);
  \path[-stealth] (5)  edge [edge] node {} (AP1);

  % Edges connecting right pentagon  
  \path[-stealth] (6)  edge [edge] node {} (AP2);
  \path[-stealth] (7)  edge [edge] node {} (AP2);
  \path[-stealth] (8)  edge [edge] node {} (AP2);
  \path[-stealth] (9)  edge [edge] node {} (AP2);
  \path[-stealth] (10) edge [edge] node {} (AP2);
  
  % Edges connecting across pentagons (AP Interference). From left to right
  \path[black!40, -stealth] (1)  edge [edge, bend left] node {}  (AP2);

  % Edges connecting across pentagons (AP Interference). From right to left
  \path[black!40, -stealth] (6)  edge [edge, bend left] node {} (AP1);


\end{tikzpicture}} 


\bigskip


{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Nodes in the left pentagon 
  \node                             []          (AP1) {};    % Defines center of pentagon
  \path (AP1) ++ (  0:\radius) node [blue node] (1)   {$1$}; % ++ ( 0.5,  0.5) node {$x_1$}; %;
  \path (AP1) ++ ( 72:\radius) node [blue node] (2)   {$2$}; %  ++ ( 0.6,  0.4) node {$x_2$}; %;
  \path (AP1) ++ (144:\radius) node [blue node] (3)   {$3$}; %  ++ (-0.6,  0.4) node {$x_3$}; %;
  \path (AP1) ++ (216:\radius) node [blue node] (4)   {$4$}; %  ++ (-0.5,  0.5) node {$x_4$}; %;
  \path (AP1) ++ (288:\radius) node [blue node] (5)   {$5$}; %  ++ (-0.6, -0.4) node {$x_5$}; %;

  % Nodes in the right pentagon 
  \path (AP1) ++ (3.6*\radius,0) node []         (AP2) {};     % Defines center of pentagon
  \path (AP2) ++ (180:\radius)   node [red node] (6)   {$6$};  % ++ ( 0.5,  0.5) node {$x_7$}; %;
  \path (AP2) ++ (252:\radius)   node [red node] (7)   {$7$};  % ++ ( 0.6,  0.4) node {$x_8$}; %;
  \path (AP2) ++ (324:\radius)   node [red node] (8)   {$8$};  % ++ (-0.6,  0.4) node {$x_9$}; %;
  \path (AP2) ++ ( 36:\radius)   node [red node] (9)   {$9$}; % ++ (-0.5,  0.5) node {$x_{10}$}; %;
  \path (AP2) ++ (108:\radius)   node [red node] (10)  {$10$}; % ++ (-0.6, -0.4) node {$x_{11}$}; %;

  % Edges connecting left pentagon  
  \path[stealth-stealth] (1)  edge [edge] node {} (2);
  \path[stealth-stealth] (1)  edge [edge] node {} (3);
  \path[stealth-stealth] (1)  edge [edge] node {} (4);
  \path[stealth-stealth] (1)  edge [edge] node {} (5);
  \path[stealth-stealth] (2)  edge [edge] node {} (3);
  \path[stealth-stealth] (2)  edge [edge] node {} (4);
  \path[stealth-stealth] (2)  edge [edge] node {} (5);
  \path[stealth-stealth] (3)  edge [edge] node {} (4);
  \path[stealth-stealth] (3)  edge [edge] node {} (5);
  \path[stealth-stealth] (4)  edge [edge] node {} (5);

  % Edges connecting right pentagon  
  \path[stealth-stealth] (6)  edge [edge] node {}  (7);
  \path[stealth-stealth] (6)  edge [edge] node {}  (8);
  \path[stealth-stealth] (6)  edge [edge] node {}  (9);
  \path[stealth-stealth] (6)  edge [edge] node {} (10);
  \path[stealth-stealth] (7)  edge [edge] node {}  (8);
  \path[stealth-stealth] (7)  edge [edge] node {}  (9);
  \path[stealth-stealth] (7)  edge [edge] node {} (10);
  \path[stealth-stealth] (8)  edge [edge] node {}  (9);
  \path[stealth-stealth] (8)  edge [edge] node {} (10);
  \path[stealth-stealth] (9)  edge [edge] node {} (10);

  % Edges connecting across pentagons (AP Interference). From left to right
  \path[black!40, -stealth] (1)  edge [edge] node {}  (6);
  \path[black!40, -stealth] (1)  edge [edge] node {}  (7);
  \path[black!40, -stealth] (1)  edge [edge] node {}  (8);
  \path[black!40, -stealth] (1)  edge [edge] node {}  (9);
  \path[black!40, -stealth] (1)  edge [edge] node {}  (10);


  % Edges connecting across pentagons (AP Interference). From right to left
  \path[black!40, -stealth] (6)  edge [edge] node {}  (1);
  \path[black!40, -stealth] (6)  edge [edge] node {}  (2);
  \path[black!40, -stealth] (6)  edge [edge] node {}  (3);
  \path[black!40, -stealth] (6)  edge [edge] node {}  (4);
  \path[black!40, -stealth] (6)  edge [edge] node {}  (5);


\end{tikzpicture}} 




